Same Speaker, Not Human: Forensic Voice Examiners and Modern Deepfake Speech

Synthetic speech can now imitate a person closely enough for a cloned recording to be presented as evidence that the person spoke in a criminal case. When this claim is disputed, a forensic voice examiner compares the recording with a genuine reference and reports a likelihood ratio (LR) for the same-speaker versus different-speaker propositions. Yet the LR does not test whether the speech is human or synthetic. We tested this gap with two practicing forensic voice examiners. Both completed protocol-matched English and Czech listening tasks, and Examiner A performed a casework-style workup on the Czech set. Each recording contained four sentences and was genuine, fully synthetic, or partially synthetic with one synthetic sentence. The examiners detected 94 percent of YourTTS full-spoof sentences in English and 84 percent in Czech, compared with 65 and 63 percent for ElevenLabs v1. The similar decline across languages makes second-language difficulty alone an unlikely explanation. In the forensic workup, two of four ElevenLabs full spoofs received LRs that overlapped those of the four genuine recordings and were not flagged for synthesis in the final conclusion; three of four ElevenLabs partial spoofs were also not flagged. Synthetic speech can therefore receive same-speaker support even when synthesis is explicitly considered. Deepfake-detector scores should enter forensic opinions only when the detector has been validated and calibrated for conditions representative of the case; otherwise, recording origin should remain inconclusive.

==> img/fig_abstract.tex <==
% Graphical abstract: narrative + contribution tags (C1-C3).
% Plain TikZ fragment, \input into main.tex (Fig. 1). Edit freely in Overleaf.
% Requires in the main preamble: tikz (libs: arrows.meta,positioning,calc,shadows), pifont, helvet.
\sffamily
\definecolor{neutral}{HTML}{4C5B6B}
\definecolor{s1}{HTML}{2C6FBB}
\definecolor{good}{HTML}{1B9E77}
\definecolor{bad}{HTML}{D95F02}
\newcommand{\cmark}{\textcolor{good}{\ding{51}}}
\newcommand{\xmark}{\textcolor{bad}{\ding{55}}}
% "person" glyphs: filled = accessed, outline = not accessed
\newcommand{\pf}{\tikz[baseline=-0.4ex]{\fill[good] (0,1.5mm) circle (0.95mm);
  \fill[good,rounded corners=0.5mm] (-1.4mm,-2mm) rectangle (1.4mm,0.4mm);}}
\newcommand{\po}{\tikz[baseline=-0.4ex]{\draw[neutral!50,line width=0.5pt] (0,1.5mm) circle (0.95mm);
  \draw[neutral!50,line width=0.5pt,rounded corners=0.5mm] (-1.4mm,-2mm) rectangle (1.4mm,0.4mm);}}
\begin{tikzpicture}[
  font=\scriptsize,
  bx/.style={rounded corners=3pt,draw=#1,line width=0.8pt,fill=#1!6,align=center,inner sep=3.5pt,
             drop shadow={shadow xshift=0.4pt,shadow yshift=-0.5pt,opacity=0.16,fill=neutral}},
  bx/.default=neutral,
  ctag/.style={fill=neutral,text=white,font=\bfseries\scriptsize,inner sep=1.4pt,rounded corners=1.5pt},
  lrlab/.style={fill=white,inner sep=0.6pt,font=\footnotesize\itshape,text=neutral},
  ar/.style={-{Stealth[length=2.4mm,width=2.4mm]},line width=1pt,draw=neutral!55}
]
% Layout grid: two column axes at x = -20mm and x = +20mm; all arrows vertical.
% Row 1: the two inputs
\node[bx=bad,text width=32mm]  (audio) at (-20mm,0)
 {\textbf{Questioned recording}\\[1pt] {\scriptsize genuine or spoofed}};
\node[bx=good,text width=32mm] (ref)   at (20mm,0)
 {\textbf{Genuine reference}\\[1pt] {\scriptsize same speaker, real}};
% Row 2: examiner / phonoscopy comparison (C1), spanning both columns
\node[bx=good,line width=1pt,text width=64mm] (exp) at (0,-12mm)
 {\textbf{2 examiners}: listening~~\pf\,\pf\, \\[1pt]
  {\scriptsize\itshape\color{neutral!65}\textbf{1 examiner}: casework + F0/acoustic + tool $\to$ LR}};
% Row 3: the two conclusions (C2)
\node[bx=good,text width=32mm] (leg) at (-20mm,-32mm)
 {All YourTTS spoofs flagged \cmark\\ {\scriptsize\color{neutral!70}\itshape full-spoof LRs $\leq 0.97$}};
\node[bx=bad,text width=32mm]  (el)  at (20mm,-32mm)
 {Some ElevenLabs spoofs not flagged \xmark\\ {\scriptsize\color{neutral!70}\itshape LRs overlap genuine-item LRs}};
% Row 4: cross-language check (C3), spanning both columns
\node[bx=s1,text width=64mm] (c3) at (0,-46mm)
 {\textbf{Similar detection drop in both languages}\\[1pt]
  {\scriptsize\color{neutral!70}\itshape English and Czech}};
% Row 5: takeaway  --- PROPOSAL: removed (restates the paper title, which sits just above Fig.1)
% arrows: all vertical, on the two column axes (or centre)
\draw[ar] (audio.south) -- (audio.south |- exp.north);
\draw[ar] (ref.south)   -- (ref.south   |- exp.north);
\draw[ar] (leg.north |- exp.south) -- node[lrlab]{LR} (leg.north);
\draw[ar] (el.north  |- exp.south) -- node[lrlab]{LR} (el.north);
\draw[ar] (leg.south) -- (leg.south |- c3.north);
\draw[ar] (el.south)  -- (el.south  |- c3.north);
% contribution tags
\node[ctag] at (exp.north west) {C1};
\node[ctag] at (el.north west)  {C2};
\node[ctag] at (c3.north west)  {C3};
\end{tikzpicture}


==> img/fig_lr.tex <==
% fig_lr --- likelihood ratio by source, with examiner conclusions (PROPOSAL: de-encoded).
% Speaker colour (S1-S4) dropped: same-speaker points are never linked across conditions,
% so hue carried no information and tripled the legend. Two channels remain:
%   FILLED marker = final conclusion flagged;
%   OPEN   marker = final conclusion not flagged;
%   outer ring    = local note of possible synthesis;
%   dagger        = flagged despite a genuine-range whole-recording LR.
% Data: examiner workup. y = log10(LR), 0.5cm/decade, y(LR)=(log10(LR)+8)*0.5. Genuine band LR 3.1-388.
\sffamily
\definecolor{neutral}{HTML}{4C5B6B}
\definecolor{band}{HTML}{1B7E70}
\definecolor{ptcol}{HTML}{34506B}
\begin{tikzpicture}[font=\scriptsize,yscale=0.58,
  pt/.style={circle,inner sep=0pt,minimum size=2.3mm,line width=0.8pt,draw=ptcol},
  hit/.style={pt,fill=ptcol},                    % final conclusion: flagged
  miss/.style={pt,fill=white},                   % final conclusion: not flagged
  seg/.style={circle,inner sep=0pt,minimum size=3.3mm,draw=neutral,line width=0.6pt}]

% ---- geometry ----
\def\XA{0.9}\def\XB{2.5}\def\XC{4.1}\def\XD{5.7}\def\XE{7.3}   % category centres
\def\jA{-0.33}\def\jB{-0.11}\def\jC{0.11}\def\jD{0.33}         % per-recording jitter

% ---- genuine band (LR 3.1 to 388) ----
\fill[band!10] (0.15,4.245) rectangle (8.05,5.295);
\node[anchor=south east,text=band!80!black,font=\tiny\itshape,inner sep=1pt] at (8.05,5.32) {observed genuine-item LR interval, (n=4)};

% ---- axes ----
\draw[neutral,line width=0.6pt] (0.15,-0.15) -- (0.15,5.7);
\draw[neutral,line width=0.6pt] (0.15,-0.15) -- (8.05,-0.15);
\foreach \y/\l in {0/$10^{-8}$,1/$10^{-6}$,2/$10^{-4}$,3/$10^{-2}$,4/$1$,5/$10^{2}$}{
  \draw[neutral,line width=0.5pt] (0.08,\y) -- (0.15,\y);
  \node[anchor=east,text=neutral] at (0.05,\y) {\l};}
\node[rotate=90,text=neutral,anchor=south] at (-0.85,2.75) {Likelihood ratio, log scale};
% LR = 1 reference
\draw[neutral!60,dashed,line width=0.6pt] (0.15,4) -- (8.05,4);
\node[anchor=west,text=neutral!70,font=\tiny] at (8.05,4) {LR${=}1$};

% ---- x labels ----
\node[align=center,text=neutral,anchor=north] at (\XA,-0.3) {Genuine\\original};
\node[align=center,text=neutral,anchor=north] at (\XB,-0.3) {YourTTS\\full};
\node[align=center,text=neutral,anchor=north] at (\XC,-0.3) {YourTTS\\partial};
\node[align=center,text=neutral,anchor=north] at (\XD,-0.3) {ElevenLabs\\full};
\node[align=center,text=neutral,anchor=north] at (\XE,-0.3) {ElevenLabs\\partial};

% ---- data: genuine originals (all judged genuine = open, correct) ----
\node[miss] at (\XA+\jA,4.98) {};
\node[miss] at (\XA+\jB,5.295) {};
\node[miss] at (\XA+\jC,4.85) {};
\node[miss] at (\XA+\jD,4.245) {};

% ---- YourTTS full (all flagged = filled, correct) ----
\node[hit] at (\XB+\jA,3.81) {};
\node[hit] at (\XB+\jB,2.0) {};
\node[hit] at (\XB+\jC,0.47) {};
\node[hit] at (\XB+\jD,3.99) {};

% ---- YourTTS partial ----
\node[seg] at (\XC+\jA,5.17) {}; \node[hit] at (\XC+\jA,5.17) {}; % LR 215, flagged (dagger)
\node[anchor=south,text=neutral,font=\tiny] at (\XC+\jA,5.30) {$\dagger$};
\node[seg] at (\XC+\jB,3.475) {}; \node[hit] at (\XC+\jB,3.475) {};
\node[seg] at (\XC+\jC,3.75)  {}; \node[hit] at (\XC+\jC,3.75) {};
\node[seg] at (\XC+\jD,4.21)  {}; \node[hit] at (\XC+\jD,4.21) {};

% ---- ElevenLabs full ----
\node[miss] at (\XD+\jA,4.76) {};                      % LR 32.7 not flagged
\node[miss] at (\XD+\jB,4.59) {};                      % LR 14.9 not flagged
\node[hit]  at (\XD+\jC,2.68) {};                      % LR 0.002 flagged
\node[hit]  at (\XD+\jD,4.33) {};                      % LR 4.6 flagged (suspiciously low LR)

% ---- ElevenLabs partial (three not flagged, one flagged) ----
\node[miss] at (\XE+\jA,4.97) {};
\node[seg] at (\XE+\jB,4.67) {}; \node[hit] at (\XE+\jB,4.67) {};
\node[miss] at (\XE+\jC,4.73) {};
\node[miss] at (\XE+\jD,4.41) {};

% ---- legend (lower-right empty region so it never occludes a datum; dagger lives in the caption) ----
\draw[neutral!40,rounded corners=2pt,fill=white] (4.2,0.32) rectangle (8.05,2.18);
\begin{scope}[font=\tiny]
  \node[hit,minimum size=1.9mm]  at (4.45,1.72) {};
  \node[anchor=west,text=neutral] at (4.63,1.72) {final conclusion: flagged};
  \node[miss,minimum size=1.9mm] at (4.45,1.14) {};
  \node[anchor=west,text=neutral] at (4.63,1.14) {final conclusion: not flagged};
  \node[seg,minimum size=3.1mm]  at (4.45,0.58) {};\node[miss,minimum size=1.7mm] at (4.45,0.58) {};
  \node[anchor=west,text=neutral] at (4.70,0.58) {local note: possible synthesis};
\end{scope}
\end{tikzpicture}


==> img/fig_method.tex <==
% fig_method --- study design. 3 panels: materials, expert-case stages, measures.
% Findings panel removed (results live in Tables I/II, Fig 3, text); Evaluation thinned.
% Plain TikZ fragment, \input into main.tex (Fig. 2, wrapped in \resizebox). Edit freely.
% Requires in the main preamble: tikz (lib: arrows.meta), graphicx, helvet.
\sffamily
\definecolor{neutral}{HTML}{4C5B6B}
\definecolor{s1}{HTML}{2C6FBB}
\definecolor{s2}{HTML}{1B9E77}
\definecolor{s3}{HTML}{7570B3}

% box geometry (cm)
\def\W{6.2}\def\H{3.7}\def\HH{0.8}\def\GAP{0.55}

% --- icons (colored per stage) ---
\newcommand{\icomic}{\tikz[baseline=0pt]{
  \draw[s1,line width=1.1pt,fill=s1!12,rounded corners=1.3mm] (-1.3mm,0.5mm) rectangle (1.3mm,4.8mm);
  \draw[s1,line width=1pt] (-2.5mm,1.7mm) arc (180:360:2.5mm);
  \draw[s1,line width=1pt] (0,-0.8mm) -- (0,-2.9mm);
  \draw[s1,line width=1pt] (-1.8mm,-2.9mm) -- (1.8mm,-2.9mm);}}
\newcommand{\icomag}{\tikz[baseline=0pt]{\draw[s2,line width=1.3pt] (0,1.8mm) circle (2.8mm);
  \draw[s2,line width=1.9pt,line cap=round] (2.0mm,-0.2mm) -- (4.9mm,-3.1mm);}}
\newcommand{\icogauge}{\tikz[baseline=0pt]{\draw[s3,line width=1.3pt] (0,0) arc (180:0:3.4mm);
  \draw[s3,line width=1.5pt,line cap=round] (3.4mm,0) -- (5.4mm,2.7mm); \fill[s3] (3.4mm,0) circle (0.6mm);}}

% frame + colored header with number badge aligned to the title
\newcommand{\panelhead}[3]{% #1=color #2=number #3=title  (local origin at top-left)
  \draw[#1,line width=0.9pt,rounded corners=5pt,fill=#1!5] (0,0) rectangle (\W,-\H);
  \begin{scope}
    \clip[rounded corners=5pt] (0,0) rectangle (\W,-\H);
    \fill[#1] (0,0) rectangle (\W,-\HH);
  \end{scope}
  \node[circle,fill=white,text=#1,font=\bfseries\footnotesize,inner sep=0pt,minimum size=4.6mm]
    at (0.48,-0.41) {#2};
  \node[anchor=west,text=white,font=\bfseries\small] at (0.82,-0.41) {#3};
}
\begin{tikzpicture}[
  font=\footnotesize,
  bodyL/.style={anchor=north west,align=left,text=neutral,font=\footnotesize,text width=57mm,
                execute at begin node={\hyphenpenalty=10000\exhyphenpenalty=10000}},
  chip2/.style={rounded corners=3pt,draw=s2,fill=s2!8,line width=0.6pt,text=neutral,
                font=\scriptsize,align=left,text width=56mm,inner sep=3pt,anchor=north,
                execute at begin node={\hyphenpenalty=10000\exhyphenpenalty=10000}},
  ar/.style={-{Stealth[length=3.0mm,width=3.0mm]},line width=1.6pt,draw=neutral!55},
]

%======= BOX 1 : STIMULI =======
\begin{scope}[xshift=0cm]
  \panelhead{s1}{1}{Two stimulus sets}
  \node[bodyL] at (0.32,-1.22)
    {$\bullet$~\textbf{EN} (comparison): 9 speakers $\times$ 2 systems\\
     \hspace*{2.6mm}\textit{YourTTS\,/\,ElevenLabs v1}\\[2pt]
     $\bullet$~\textbf{CS} (new): 4 speakers $\times$ 2 systems\\
     \hspace*{2.6mm}\textit{YourTTS\,/\,ElevenLabs v1}\\[2pt]
     $\bullet$~Each clip = 4 sentences;\\
     \hspace*{2.6mm}\textbf{Full} = all synthetic, \textbf{Partial} = 1 of 4};
\end{scope}

%======= BOX 2 : EXPERT-CASE STAGES =======
\begin{scope}[xshift=6.75cm]
  \panelhead{s2}{2}{Two study stages}
  \node[anchor=north,text=neutral,font=\footnotesize\bfseries] at (3.05,-0.93) {2 forensic examiners};
  \node[chip2] at (3.05,-1.38)
    {{\color{s2}\textbf{1 \textbullet\ listening task}}: both examiners, EN+CS\\
     sentence labels + confidence};
  \node[chip2] at (3.05,-2.45)
    {{\color{s2}\textbf{2 \textbullet\ workup}}: Examiner A, CS, with tools\\
     genuine reference $\rightarrow$ \textbf{LR + conclusion}};
\end{scope}

%======= BOX 3 : WHAT WE MEASURE =======
\begin{scope}[xshift=13.5cm]
  \panelhead{s3}{3}{What we measure}
  \node[bodyL] at (0.32,-1.28)
    {$\bullet$~\textbf{Per recording:} LR, local notes, and\\ \hspace*{2.6mm}final conclusion\\[5pt]
     $\bullet$~\textbf{Per sentence:} was synthesis detected?\\[5pt]
     $\bullet$~\textbf{Wrong calls:} confident or unsure?};
\end{scope}

%======= single flow arrows (vertical centre = -H/2) =======
\draw[ar] (\W,-\H/2)             -- ++(\GAP,0);
\draw[ar] (2*\W+\GAP,-\H/2)      -- ++(\GAP,0);
\end{tikzpicture}

